Edge-dominance games on graphs

We consider zero-sum games in which players move between adjacent states, where in each pair of adjacent states one state dominates the other. The states in our game can represent positional advantages in physical conflict such as high ground or camouflage, or product characteristics that lend an advantage over competing sellers in a duopoly. We study the equilibria of the game as a function of the topological and geometric properties of the underlying graph. Our main result characterizes the expected payoff of both players starting from any initial position, under the assumption that the graph does not contain certain types of small cycles. This characterization leverages the block-cut tree of the graph, a construction that describes the topology of the biconnected components of the graph. We identify three natural types of (on-path) pure equilibria, and characterize when these equilibria exist under the above assumptions. On the geometric side, we show that strongly connected outerplanar graphs with undirected girth at least 4 always support some of these types of on-path pure equilibria. Finally, we show that a data structure describing all pure equilibria can be efficiently computed for these games.

==> figures/no2chase.tex <==
\begin{tikzpicture}[scale=.4]
	  % Define nodes
	  \node[n] (1) at (0,12) {1};
	  \node[n] (2) at (3,12) {2};
	  \node[n] (3) at (6,12) {3};
	  \node[n] (4) at (0,9) {4};
	  \node[n] (5) at (3,9) {5};
	  \node[n] (6) at (6,9) {6};
	  \node[n] (7) at (10,10.5) {7};
	  \node[n] (8) at (3,6) {8};
	  \node[n] (9) at (-3,10.5) {9};

	  % Draw edges
	  \draw[diredge] (1) -- (2);
	  \draw[diredge] (2) -- (3);
	  \draw[diredge] (3) -- (4);
	  \draw[diredge] (4) -- (5);
	  \draw[diredge] (5) -- (6);
	  \draw[diredge] (6) -- (7);
	  \draw[diredge] (7) to [out=270,in=50] (8);
	  \draw[diredge] (8) to [out=130,in=270] (9);
	  \draw[diredge] (9) -- (1);
	  \draw[diredge] (6) -- (1);
	  \draw[diredge] (9) -- (4);
	  \draw[diredge] (3) -- (7);
\end{tikzpicture}


==> figures/nost.tex <==
\begin{tikzpicture}[every node/.style={shape=circle, fill=black}]
	\node (a)[fill=black,text=white,draw] at (0.5872183921658105, -0.8095675141099725) {$a$};
	\node (b)[fill=black,text=white,draw] at (-0.5885451895120709, -0.8095675141099725) {$b$};
	\node (c)[fill=black,text=white,draw] at (-0.9508714314867199, 0.3095860474607925) {$c$};
	\node (d)[fill=black,text=white,draw] at (0.0009066448532779603, 1.0008916914407422) {$d$};
	\node (e)[fill=black,text=white,draw] at (0.9512915839797025, 0.30865728931841013) {$e$};
	\node (f)[fill=black,text=white,draw] at (0.5872183921658105, 1.8796295738690973) {$f$};
	\node (g)[fill=black,text=white,draw] at (-0.5885451895120709, 1.8796295738690973) {$g$};
	\node (h)[fill=white,draw] at (1.2494008343953413, 2.4223855549864036) {};
	\node (i)[fill=white,draw] at (1.5589868818561337, 3.373256986473124) {};
	\node (j)[fill=white,draw] at (0.6081154503694137, 3.682843033933916) {};
	\node (k)[fill=white,draw] at (0.2985294029086213, 2.7319716024471957) {};
	\graph[edges={thick,>=stealth}]{
		(c) -> (b) -> (a) -> (e);
		(c) -> (d) -> (e);
		(e) -> (f) -> (g) -> (c);
		(f) -> (h) -> (i) -> (j);
		(f) -> (k) -> (j);
	};
\end{tikzpicture}


==> figures/nowt.tex <==
\begin{tikzpicture}[scale=.3,every node/.style={shape=circle, draw=black,
	font=\small, inner sep=0pt, color=lightgray, thick, minimum size=10pt}]
	  % Define nodes
	  \node[minimum size=25pt,color=black,very thick] (Paris) at (0,0) {\color{black}1};
	  \node[minimum size=18pt,color=black,thick] (Brest) at (-6,4) {\color{black}2};
	  \node[minimum size=18pt,color=black,thick] (Bordeaux) at (-6,-5) {\color{black}3};
	  \node[minimum size=18pt,color=black,thick] (Marseille) at (6,-5) {\color{black}4};
	  \node[minimum size=18pt,color=black,thick] (Lille) at (6,4) {\color{black}5};
	  \node[minimum size=18pt,color=black,thick] (LeHavre) at (0,6) {\color{black}6};
	  \node[minimum size=18pt,color=black,thick] (Montpellier) at (0,-9) {\color{black}7};
	  \node[minimum size=18pt,color=black,thick] (Bastia) at (-10,-10) {\color{black}8};
	%   \node (Bastia) at (-10,-10) {};
	  \node (Amiens) at (3,2) {15};
	  \node (Lyon) at (3,-2) {14};
	  \node (Clermont) at (2,-3.8) {134};
	  \node (Tours) at (-2,-2) {13};
	  \node (Nantes) at (-3,2) {12};
	  \node (MiniLeHavre) at (0,3) {16};
	  \node (MiniMontpellier) at (0,-6.5) {71};
	  \node (Toulouse) at (-6,-9) {37};
	  \node (Rodez) at (-3,-5) {34};
	  \node (MiniBastia) at (-3,0) {81};

	  % Draw edges
	  \graph[edges={>=stealth}]{(Brest) -> (LeHavre);
	  (LeHavre) -> (Lille);
	  (Lille) -> (Marseille);
	  (Lille) -> (Amiens);
	  (Amiens) -> (Paris);
	  (Brest) -> (Nantes);
	  (LeHavre) -> (MiniLeHavre);
	  (MiniLeHavre) -> (Paris);
	  (Nantes) -> (Paris);
	  (Tours) -> (Paris);
	  (Clermont) -> (Tours);
	  (Lyon) -> (Paris);
	  (Marseille) -> (Lyon);
	  (Marseille) -> (Rodez);
	  (Rodez) -> (Bordeaux);
	  (Bordeaux) -> (Brest);
	  (Toulouse) -> (Bordeaux);
	  (Montpellier) -> (Toulouse);
	  (Montpellier) -> (Marseille);
	  (Paris) -> (MiniMontpellier);
	  (MiniMontpellier) -> (Montpellier);
	  (Paris) -> (MiniBastia);
	  (Bordeaux) -> (Tours);
	  (Marseille) -> (Clermont);};

	  \draw[->,>=stealth] (MiniBastia) to [out=180, in=55] (Bastia);
	  \draw[->,>=stealth] (Bastia) to [out=90, in=250] (Brest);
	  \draw[->,>=stealth] (Bastia) to [out=0,in=270] (Marseille);
\end{tikzpicture}

